PureEBM: Universal Poison Purification via Mid-Run Dynamics of Energy-Based Models

Data poisoning attacks pose a significant threat to the integrity of machine learning models by leading to misclassification of target distribution data by injecting adversarial examples during training. Existing state-of-the-art (SoTA) defense methods suffer from limitations, such as significantly reduced generalization performance and significant overhead during training, making them impractical or limited for real-world applications. In response to this challenge, we introduce a universal data purification method that defends naturally trained classifiers from malicious white-, gray-, and black-box image poisons by applying a universal stochastic preprocessing step $\Psi_{T}(x)$, realized by iterative Langevin sampling of a convergent Energy Based Model (EBM) initialized with an image $x.$ Mid-run dynamics of $\Psi_{T}(x)$ purify poison information with minimal impact on features important to the generalization of a classifier network. We show that EBMs remain universal purifiers, even in the presence of poisoned EBM training data, and achieve SoTA defense on leading triggered and triggerless poisons. This work is a subset of a larger framework introduced in \pgen with a more detailed focus on EBM purification and poison defense.

==> EBM/process_diagram.tex <==

\begin{tikzpicture}
    \usetikzlibrary{calc}

% Nodes for images (placeholders)

    % Poisoned and Clean Image
    \node [draw, inner sep=0, line width=1pt](poison) at (-0.5,1.3) {\includegraphics[width=1.7cm]{EBM/Figs/class_3_nz.png}};
    \node [draw, inner sep=0, line width=1pt](matcha) at (-0.2,1) {\includegraphics[width=1.7cm]{EBM/Figs/matcha.png}};
    \node[font=\Large, left=of matcha,xshift=0.7cm,yshift=0.3cm] (plus) {+};
    \node [draw, inner sep=0, line width=1pt](dog1) at (-0.2,-2.1) {\includegraphics[width=2.1cm]{EBM/Figs/IMG_4616.jpg}};

    % poisoning bounding box
    \coordinate (top_left_poison) at ($(poison.north west)+(-0.5cm,0.2cm)$);
    \coordinate (bottom_right_poison) at ($(matcha.south east)+(0.5cm,-1cm)$);
    \draw[dotted, red, line width=2pt, rounded corners] (top_left_poison) rectangle (bottom_right_poison);

    % \node [below= of matcha, yshift=1cm] () {};
    \node [below= of matcha, text width=2cm, yshift=1cm, color=red,align=center] () {\large \textbf{Adversarial Poisons}};
    \node [below= of dog1, yshift=1cm] () {\large \textbf{Clean Images}};

    % Poisoned Dataset
    \node [draw, inner sep=0, line width=1pt,right= of matcha,xshift=0.5cm,yshift=-0.7cm](pois_data_bottom) {\includegraphics[width=2.5cm]{EBM/Figs/IMG_4616.jpg}};
    \node [draw, inner sep=0, line width=1pt,right= of matcha,xshift=-0.1cm,yshift=-1.4cm](pois_data_top) {\includegraphics[width=2.5cm]{EBM/Figs/matcha_poisoned.jpg}};
    \node[right= of pois_data_bottom,xshift=-2cm,yshift=1.2cm,rotate=45] (ellipsis_1) {\Huge ...};

    \node [below= of pois_data_top, yshift=1cm,text width=2cm,align=center] () {\large \textbf{Poisoned  Dataset}};


    \draw[->, ultra thick] (matcha.east) -- ($(pois_data_top.west) + (-0cm, 0.15cm)$);
    \draw[->, ultra thick] (dog1.east) -- ($(pois_data_top.west) + (-0cm, -0.15cm)$);

    % EBM
    \node[draw, fill=blue!25, right=of pois_data_top, align=center, minimum width=2cm, minimum height=3.5cm, rounded corners=5pt,xshift=-0.2cm,] (ebm) {\pebm \\ $\Psi_{T}(x)$};

    \node [below= of ebm, yshift=1cm,color=blue,text width=3cm,align=center] () {\normalsize \textbf{Proposed \pebm Preprocessing Step}};

    % \draw[->, ultra thick] (pois_data_top.east) -- ($(ebm.west) + (0cm, 0cm)$);

    % Purified Dataset
    \node [draw, inner sep=0, line width=1pt, right= of ebm,xshift=0cm,yshift=0.7cm](pure_data_bottom) {\includegraphics[width=2.5cm]{EBM/Figs/IMG_4616.jpg}};
    \node [draw, inner sep=0, line width=1pt, right= of ebm,xshift=-0.5cm,yshift=0cm](pure_data_top) {\includegraphics[width=2.5cm]{EBM/Figs/matcha.png}};
    \node[right= of pure_data_bottom,xshift=-2cm,yshift=1.2cm,rotate=45] (ellipsis_2) {\Huge ...};

    \node [below= of pure_data_top, yshift=1cm,text width=2cm,align=center] () {\large \textbf{Purified Dataset}};

    \draw[->, ultra thick] (ebm.east) -- ($(pure_data_top.west) + (0cm, 0cm)$);

    % Classifier (CNN)
    \node[draw, fill=teal!25, right=of pure_data_top, align=center, minimum width=2cm, minimum height=3.5cm, rounded corners=5pt] (cnn) {Standard\\Classifier\\Train\\$F(x)$};

    \node [below= of cnn, yshift=1cm,text width=2.7cm,align=center] () {\normalsize \textbf{Unchanged CNN Model Training}};


    \draw[->, ultra thick] (pure_data_top.east) -- ($(cnn.west) + (0cm, 0cm)$);

    % Train Bounding Box
    \coordinate (top_left_train) at ($(poison.north west)+(-1.5cm,1cm)$);
    \coordinate (bottom_right_train) at ($(cnn.south east)+(0.5cm,-1.7cm)$);
    \draw[dotted, black, line width=3pt, rounded corners] (top_left_train) rectangle (bottom_right_train);

    \node [draw, above= of ebm, yshift=-0.2cm] () {\Large \textbf{Training Phase}};


    %%%%%%%%%%%%%%%%%%
    % Inference Time %
    %%%%%%%%%%%%%%%%%%

    % Poisoned and Clean Image Test
    \node [draw, inner sep=0, line width=1pt, right= of cnn,xshift=0.7cm,yshift=0.7cm](dog2) {\includegraphics[width=2.5cm]{EBM/Figs/overlayed_image_final_3.jpg}};
    \node [draw, inner sep=0, line width=1pt, right= of cnn,xshift=0cm,yshift=0cm](bonnie) {\includegraphics[width=2.5cm]{EBM/Figs/IMG_4913.jpg}};
    \node[right= of dog2,xshift=-2cm,yshift=1.2cm,rotate=45] (ellipsis_1) {\Huge ...};


    \node [below= of bonnie, yshift=1cm,text width=3cm,align=center] () {\large \textbf{Poisoned or Clean Images}};

    % \node [below= of dog2, yshift=1cm] () {\large \textbf{Clean Images}};

    % Classifier (CNN) test
    \node[draw, fill=teal!40, right=of bonnie, align=center, minimum width=2cm, minimum height=3.5cm, rounded corners=5pt, yshift=0cm] (cnn_test) {Standard\\Classifier\\Inference\\$F(x)$};

    \node [below= of cnn_test, yshift=1cm,text width=2.7cm,align=center] () {\normalsize \textbf{Unchanged CNN Model Inference}};

    \draw[->, ultra thick] (bonnie.east) -- ($(cnn_test.west) + (-0cm, 0.15cm)$);
    % \draw[->, ultra thick] (dog2.east) -- ($(cnn_test.west) + (-0cm, -0.15cm)$);

    % Predictions
    \node[right=of cnn_test,xshift=0.5cm, yshift=2.2cm]  {\Huge $\vdots$};
    \node[right=of cnn_test,xshift=0.5cm, yshift=-1.8cm] (ellipse_v)  {\Huge $\vdots$};
    \fill[gray!40] ([xshift=1.7cm, yshift=1.4cm]cnn_test.east) circle (0.2cm);  % First gray dot
    \fill[gray!40] ([xshift=1.7cm, yshift=0.6cm]cnn_test.east) circle (0.2cm);    % Second gray dot
    \fill[green!60!black] ([xshift=1.7cm, yshift=-0.2cm]cnn_test.east) circle (0.2cm);  % Green dot
    \fill[gray!40] ([xshift=1.7cm, yshift=-1cm]cnn_test.east) circle (0.2cm);    % Third gray dot
    \draw[-] (cnn_test.east) -- ($(cnn_test.east) + (1.5cm, 1.1cm)$);
    \draw[-] (cnn_test.east) -- ($(cnn_test.east) + (1.5cm, 0.4cm)$);
    \draw[-] (cnn_test.east) -- ($(cnn_test.east) + (1.5cm, -0.4cm)$);
    \draw[-] (cnn_test.east) -- ($(cnn_test.east) + (1.5cm, -1.1cm)$);

    \node [above= of ellipse_v, yshift=-0.2cm, xshift=0.7cm] () {`Dog'};
    \node [above= of ellipse_v, yshift=0.7cm, xshift=0.7cm] () {Class 4};
    \node [above= of ellipse_v, yshift=1.45cm, xshift=0.7cm] () {Class 3};
    \node [above= of ellipse_v, yshift=-0.9cm, xshift=0.7cm] () {Class 6};

    \node [below= of ellipse_v, yshift=0.8cm,text width=2.5cm,align=center] () {\normalsize \textbf{Defended Model Predictions}};
    

    % Calculate corners of the bounding box around the top left image stack
    \coordinate (top_left_test) at ($(bonnie.north west)+(-0.5cm,2.3cm)$);
    \coordinate (bottom_right_test) at ($(ellipse_v.south east)+(1.8cm,-1.2cm)$);
    \draw[dotted, black, line width=3pt, rounded corners] (top_left_test) rectangle (bottom_right_test);

    \node [draw, above= of cnn_test, xshift=-0.5cm,yshift=-0.3cm] () {\Large \textbf{Inference Phase}};


\end{tikzpicture}

